PairwiseHist: Fast, Accurate and Space-Efficient Approximate Query Processing with Data Compression

Exponential growth in data collection is creating significant challenges for data storage and analytics latency.Approximate Query Processing (AQP) has long been touted as a solution for accelerating analytics on large datasets, however, there is still room for improvement across all key performance criteria. In this paper, we propose a novel histogram-based data synopsis called PairwiseHist that uses recursive hypothesis testing to ensure accurate histograms and can be built on top of data compressed using Generalized Deduplication (GD). We thus show that GD data compression can contribute to AQP. Compared to state-of-the-art AQP approaches, PairwiseHist achieves better performance across all key metrics, including 2.6$ \times $ higher accuracy, 3.5$ \times $ lower latency, 24$ \times $ smaller synopses and 1.5--4$ \times $ faster construction time.

==> figures/figure_bin_refinement.tex <==
\small

\newcommand{\figbrwidth}{1/9*\columnwidth}
\newcommand{\figbrheight}{1/9*\columnwidth}
\newcommand{\figbrspacing}{3/9/5*\columnwidth}
\newcommand{\figbrpointsize}{0.15em}
\newcommand{\figbrlightwidth}{0.3em}

\begin{tikzpicture}[
        grid node/.style={
            minimum height=\figbrwidth,
            minimum width=\figbrheight,
            anchor=north west,
            draw,
            outer sep=0pt,
        },
        data points/.style={
            circle,
            fill=black!40,
            inner sep=0,
            minimum size=\figbrpointsize,
            text height=0,
        },
        data grid/.pic={
            %% Grid
            \node[grid node] (g1) at (0,0) {};
            \node[grid node] (g2) at (g1.south west) {};
            \node[grid node] (g3) at (g2.south west) {};
            %% Data points
            \foreach \i in {0,...,100} {
                \pgfmathsetmacro{\x}{(rand + 1) / 2 * 0.96 + 0.02}
                \pgfmathsetmacro{\y}{(rand + 1) / 2 * 0.96 + 0.02}
                \node[data points, xshift=\x*\figbrwidth, yshift=\y*\figbrheight] () at (g1.south west) {};
            };
            \pgfmathsetseed{400}
            \foreach \i in {0,...,100} {
                \pgfmathsetmacro{\x}{int(((rand + 1) / 2) ^ (0.4) * 96 + 2)}
                \pgfmathsetmacro{\y}{int((rand + 1) / 2 * 96 + 2)}
                \node[data points, xshift=\x/100*\figbrwidth, yshift=\y/100*\figbrheight] () at (g2.south west) {};
            };
            \foreach \i in {0,...,50} {
                \pgfmathsetmacro{\x}{int((rand + 1) / 2 * 96 + 2)}
                \pgfmathsetmacro{\y}{int(((rand + 1) / 2) ^ (0.4) * 96 + 2)}
                \node[data points, xshift=\x/100*\figbrwidth, yshift=\y/100*\figbrheight] () at (g2.south west) {};
            };
            \foreach \i in {0,...,15} {
                \pgfmathsetmacro{\x}{(rand + 1) / 2 * 0.96 + 0.02}
                \pgfmathsetmacro{\y}{(rand + 1) / 2 * 0.96 + 0.02}
                \node[data points, xshift=\x*\figbrwidth, yshift=\y*\figbrheight] () at (g3.south west) {};
            };
        },
        bin highlights/.style={
            minimum height=\figbrheight-\figbrlightwidth,
            minimum width=\figbrwidth-\figbrlightwidth,
            draw,
            anchor=north west,
            line width=\figbrlightwidth,
            inner sep=0pt,
            opacity=0.4,
        },
        subfigure labels/.style={
            text depth=0.3em,
            text height=1.0em,
            anchor=south,
        },
        new split/.style={colour2, ultra thick, densely dashed},
        old split/.style={black},
    ]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Data grids
    \path (0,0) pic {data grid};
    \path (1*\figbrwidth + 1*\figbrspacing,0) pic {data grid};
    \path (2*\figbrwidth + 2*\figbrspacing,0) pic {data grid};
    \path (3*\figbrwidth + 3*\figbrspacing,0) pic {data grid};
    \path (4*\figbrwidth + 4*\figbrspacing,0) pic {data grid};
    \path (5*\figbrwidth + 5*\figbrspacing,0) pic {data grid};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Labels
    \node[subfigure labels] () at (0.5*\figbrwidth, 0.2em) {(a)};
    \node[subfigure labels] () at (1.5*\figbrwidth+1*\figbrspacing, 0.2em) {(b)};
    \node[subfigure labels] () at (2.5*\figbrwidth+2*\figbrspacing, 0.2em) {(c)};
    \node[subfigure labels] () at (3.5*\figbrwidth+3*\figbrspacing, 0.2em) {(d)};
    \node[subfigure labels] () at (4.5*\figbrwidth+4*\figbrspacing, 0.2em) {(e)};
    \node[subfigure labels] () at (5.5*\figbrwidth+5*\figbrspacing, 0.2em) {(f)};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Arrows
    \draw[->, ultra thick] ([xshift=3pt]1*\figbrwidth, -0.5*\figbrheight) -- +([xshift=-6pt]1*\figbrspacing,0);
    \draw[->, ultra thick] ([xshift=3pt]2*\figbrwidth+1*\figbrspacing, -1.5*\figbrheight) -- +([xshift=-6pt]1*\figbrspacing,0);
    \draw[->, ultra thick] ([xshift=3pt]3*\figbrwidth+2*\figbrspacing, -1.5*\figbrheight) -- +([xshift=-6pt]1*\figbrspacing,0);
    \draw[->, ultra thick] ([xshift=3pt]4*\figbrwidth+3*\figbrspacing, -1.5*\figbrheight) -- +([xshift=-6pt]1*\figbrspacing,0);
    \draw[->, ultra thick] ([xshift=3pt]5*\figbrwidth+4*\figbrspacing, -2.5*\figbrheight) -- +([xshift=-6pt]1*\figbrspacing,0);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% Shading
    \node[bin highlights, colour3] () at (1*\figbrwidth+1*\figbrspacing,0) {};

    \node[bin highlights, colour2] () at (2*\figbrwidth+2*\figbrspacing,-1*\figbrheight) {};

    \node[bin highlights, colour2, minimum width=0.5*\figbrwidth-\figbrlightwidth] () at (3*\figbrwidth+3*\figbrspacing,-1*\figbrheight) {};
    \node[bin highlights, colour3, minimum width=0.5*\figbrwidth-\figbrlightwidth] () at (3.5*\figbrwidth+3*\figbrspacing,-1*\figbrheight) {};

    \node[bin highlights, colour3, minimum width=0.5*\figbrwidth-\figbrlightwidth, minimum height=0.5*\figbrheight-\figbrlightwidth] () at (4*\figbrwidth+4*\figbrspacing,-1*\figbrheight) {};
    \node[bin highlights, gray, minimum width=0.5*\figbrwidth-\figbrlightwidth, minimum height=0.5*\figbrheight-\figbrlightwidth] () at (4*\figbrwidth+4*\figbrspacing,-1.5*\figbrheight) {};

    \node[bin highlights, gray, minimum width=0.5*\figbrwidth-\figbrlightwidth] () at (5*\figbrwidth+5*\figbrspacing,-2*\figbrheight) {};
    \node[bin highlights, gray, minimum width=0.5*\figbrwidth-\figbrlightwidth] () at (5.5*\figbrwidth+5*\figbrspacing,-2*\figbrheight) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %% New splits
    \draw[new split] (2.5*\figbrwidth+2*\figbrspacing, 0) -- +(0, -3*\figbrheight);
    \draw[old split] (3.5*\figbrwidth+3*\figbrspacing, 0) -- +(0, -3*\figbrheight);
    \draw[old split] (4.5*\figbrwidth+4*\figbrspacing, 0) -- +(0, -3*\figbrheight);
    \draw[old split] (5.5*\figbrwidth+5*\figbrspacing, 0) -- +(0, -3*\figbrheight);

    \draw[new split] (3*\figbrwidth+3*\figbrspacing, -1.5*\figbrheight) -- +(\figbrwidth,0);
    \draw[old split] (4*\figbrwidth+4*\figbrspacing, -1.5*\figbrheight) -- +(\figbrwidth,0);
    \draw[old split] (5*\figbrwidth+5*\figbrspacing, -1.5*\figbrheight) -- +(\figbrwidth,0);

\end{tikzpicture}


==> figures/figure_gd.tex <==
\footnotesize

\newcommand{\verticalspacing}{\pgflinewidth}

\tikzset{
    standard node/.style={
        draw,
        fill=white,
        yshift=\verticalspacing,
        anchor=north,
        minimum height=1.6em,
        text height=1.0em,
        inner sep=0em,
        text depth=0.3em
    },
    chunk style/.style={
        standard node,
        minimum width=8.5em,
        fill=black!5,
    },
    base style/.style={
        standard node,
        minimum width=5.5em,
        fill=colour1!15,
    },
    id style/.style={
        standard node,
        minimum width=1.5em,
        fill=white,
    },
    deviation style/.style={
        standard node,
        minimum width=3.0em,
        fill=black!5,
    }
}

\begin{tikzpicture}
    % Chunks
    \matrix[label={[text depth=0.3em]above:\textbf{Data}}, inner sep=0] (data) {
        \node[chunk style, yshift=\verticalspacing] (c1) {chunk 1};
        \node[chunk style] (c2) at (c1.south) {chunk 2};
        \node[chunk style] (c3) at (c2.south) {chunk 3};
        \node[chunk style] (c4) at (c3.south) {$ \ldots $};
        \node[chunk style] (c5) at (c4.south) {chunk $ n $}; \\
    };

    % Bases & Deviations
    \matrix[label={[text depth=0.3em]above:\textbf{Bases \& Deviations}}, inner sep=0, anchor=west, xshift=3.0em] (splits) at (data.east) {
        \node[base style, anchor=west, yshift=-\verticalspacing] (b1) {base 1};
        \node[base style] (b2) at (b1.south) {base 2};
        \node[base style] (b3) at (b2.south) {base 1};
        \node[base style] (b4) at (b3.south) {$ \ldots $};
        \node[base style] (b5) at (b4.south) {base 2};

        \node[deviation style, anchor=west, xshift=-\pgflinewidth, yshift=-\verticalspacing] (d1) at (b1.east) {dev 1};
        \node[deviation style] (d2) at (d1.south) {dev 2};
        \node[deviation style] (d3) at (d2.south) {dev 3};
        \node[deviation style] (d4) at (d3.south) {$ \ldots $};
        \node[deviation style] (d5) at (d4.south) {dev $ n $}; \\
    };

    % Deduplicated
    \matrix[label={[text depth=0.3em]above:\textbf{Deduplicated}}, inner sep=0, anchor=west, xshift=3.0em] (deduplicated) at (splits.east) {
        \node[base style, anchor=west, yshift=-\verticalspacing] (b1d) {base 1};
        % deduplicated bases
        \node[base style] (b2d) at (b1d.south) {base 2};
        \node[base style] (b3d) at (b2d.south) {$ \ldots $};

        % deviations table
        \node[id style, anchor=west, yshift=-\verticalspacing, xshift=1em] (id1) at (b1d.east) {[1]};
        \node[id style] (id2) at (id1.south) {[2]};
        \node[id style] (id3) at (id2.south) {[1]};
        \node[id style] (id4) at (id3.south) {$ \ldots $};
        \node[id style] (id5) at (id4.south) {[2]};

        \node[deviation style, anchor=west, xshift=-\pgflinewidth, yshift=-\verticalspacing] (d1d) at (id1.east) {dev 1};
        \node[deviation style] (d2d) at (d1d.south) {dev 2};
        \node[deviation style] (d3d) at (d2d.south) {dev 3};
        \node[deviation style] (d4d) at (d3d.south) {$ \ldots $};
        \node[deviation style] (d5d) at (d4d.south) {dev $ n $}; \\
    };


    % Arrows
    \draw[->, very thick, black] ([xshift=0.4em]data.east) to ([xshift=-0.4em]splits.west);
    \draw[->, very thick, black] ([xshift=0.4em]splits.east) to ([xshift=-0.4em]deduplicated.west);

    \draw[densely dashed] (b1d.east) -- (id1.west);
    \draw[densely dashed] (b1d.east) -- (id3.west);
    \draw[densely dashed] (b2d.east) -- (id2.west);
    \draw[densely dashed] (b2d.east) -- (id5.west);

\end{tikzpicture}



==> figures/figure_pairwisehist_2d.tex <==
\footnotesize

\newcommand{\dsfigHistHeight}{8.5em}
\newcommand{\dsfigBlowUpSize}{0.7*\dsfigHistHeight}

\newcommand{\dsfigMinMaxColour}{black}


\pgfplotsset{
    2d histogram plot/.style={
        view={0}{90},
        width=\dsfigHistHeight, height=\dsfigHistHeight,
        ticks=none,
        xticklabels={},
        yticklabels={},
        anchor=south west,
        scale only axis=true,
    },
    /pgfplots/colormap={colour1map}{
        color=(white),
        color=(colour1!20),
        color=(colour1!40),
        color=(colour1!60)
    }
}


\begin{tikzpicture}
    \tikzstyle{every node} = [inner sep=0.6em, text depth=0.3em]

    % 2-dimensional histogram
    \begin{axis}[2d histogram plot, name=hist2d]
        \addplot3[surf, shader=flat corner, mesh/cols=10, mesh/ordering=rowwise] file {\dataForPairwiseHistFigureFour};
    \end{axis}
    \node[anchor=south] (labelhist) at (hist2d.north) {\small \textbf{2-d histogram: $ \bincounts^{(ij)} $}};

    % Number of bins
    \node[anchor=north] (nBins2d1) at (hist2d.south) {$ \nbins^{(j|i)} $};
    \draw[->] (nBins2d1.east) -- (nBins2d1.center -| hist2d.east);
    \draw[->] (nBins2d1.west) -- (nBins2d1.center -| hist2d.west);
    \node[anchor=south, rotate=90] (nBins2d2) at (hist2d.west) {$ \nbins^{(i|j)} $};
    \draw[->] (nBins2d2.east) -- (nBins2d2.east |- hist2d.north);
    \draw[->] (nBins2d2.west) -- (nBins2d2.west |- hist2d.south);

    %% Splotlight frame
    \node[minimum height=\dsfigBlowUpSize, minimum width=\dsfigBlowUpSize, xshift=5.5em, yshift=-0.8em, postaction={draw, thick, black}, line width=0cm, fill=colour1!20, anchor=west] (blowup) at (hist2d.east) {};
    \node[anchor=south west, inner sep=0, minimum width=0.1111*\dsfigHistHeight, minimum height=0.1111*\dsfigHistHeight, postaction={draw, thick, black}, line width=0cm, xshift=0.6666*\dsfigHistHeight, yshift=0.6666*\dsfigHistHeight] (spotlight) at (hist2d.south west) {};
    \draw[black, thin, densely dashed] (spotlight.north east) -- (blowup.north west);
    \draw[black, thin, densely dashed] (spotlight.south east) -- (blowup.south west);
    \node[anchor=north, align=center] () at (blowup.north |- labelhist.north) {\small \textbf{2-d Bin: $ \bincount^{(ij)}_{\binidx_{i}\binidx_{j}} $}
    };

    %% Data points
    \pgfmathsetseed{42}
    \foreach \i in {0,...,45} {
        \pgfmathsetmacro{\x}{(rand + 1) / 2 * 0.81 + 0.08}
        \pgfmathsetmacro{\y}{(rand + 1) / 2 * 0.75 + 0.15}
        \node[circle, fill=black!50, inner sep=0, minimum size=0.35em, xshift=\x*\dsfigBlowUpSize, yshift=\y*\dsfigBlowUpSize] () at (blowup.south west) {};
    }

    %% Bin Edges
    \node[anchor=west] () at (blowup.north east) {$ \edge^{(i|j)}_{\binidx_{i}+1} $};
    \node[anchor=west] () at (blowup.south east) {$ \edge^{(i|j)}_{\binidx_{i}} $};
    \node[anchor=north] () at (blowup.south west) {$ \edge^{(j|i)}_{\binidx_{j}} $};
    \node[anchor=north] () at (blowup.south east) {$ \edge^{(j|i)}_{\binidx_{j}+1} $};

    %% Minimums & maximums lines
    \draw[densely dotted] ([yshift=-0.1*\dsfigBlowUpSize]blowup.north west) -- ([yshift=-0.1*\dsfigBlowUpSize]blowup.north east);
    \draw[densely dotted] ([yshift=0.16*\dsfigBlowUpSize]blowup.south west) -- ([yshift=0.16*\dsfigBlowUpSize]blowup.south east);
    \draw[densely dotted] ([xshift=-0.16*\dsfigBlowUpSize]blowup.north east) -- ([xshift=-0.16*\dsfigBlowUpSize]blowup.south east);
    \draw[densely dotted] ([xshift=0.11*\dsfigBlowUpSize]blowup.north west) -- ([xshift=0.11*\dsfigBlowUpSize]blowup.south west);

    %% Minimums and maximums labels
    \draw[latex-, densely dotted, \dsfigMinMaxColour] ([yshift=-0.1*\dsfigBlowUpSize]blowup.north east) -- ([yshift=-0.26*\dsfigBlowUpSize, xshift=2.4em]blowup.north east);
    \node[anchor=west, yshift=-0.26*\dsfigBlowUpSize, xshift=2.5em, inner sep=0.2em, \dsfigMinMaxColour] () at (blowup.north east) {$ \binmax{\binidx_{i}}{(i|j)} $};

    \draw[latex-, densely dotted, \dsfigMinMaxColour] ([yshift=0.16*\dsfigBlowUpSize]blowup.south east) -- ([yshift=0.27*\dsfigBlowUpSize, xshift=2.4em]blowup.south east);
    \node[anchor=west, yshift=0.29*\dsfigBlowUpSize, xshift=2.5em, inner sep=0.2em, \dsfigMinMaxColour] () at (blowup.south east) {$ \binmin{\binidx_{i}}{(i|j)} $};

    \node[anchor=south, xshift=-0.14*\dsfigBlowUpSize, inner sep=0.2em, \dsfigMinMaxColour, yshift=0.3em] () at (blowup.north east) {$ \binmax{\binidx_{j}}{(j|i)} $};

    \node[anchor=south, xshift=0.14*\dsfigBlowUpSize, inner sep=0.2em, \dsfigMinMaxColour, yshift=0.3em] () at (blowup.north west) {$ \binmin{\binidx_{j}}{(j|i)} $};

    \draw[] ([xshift=-0.16*\dsfigBlowUpSize, yshift=0.3em]blowup.north east) -- ([xshift=-0.16*\dsfigBlowUpSize, yshift=-0.3em]blowup.north east);

    \draw[] ([xshift=0.11*\dsfigBlowUpSize, yshift=0.3em]blowup.north west) -- ([xshift=0.11*\dsfigBlowUpSize, yshift=-0.3em]blowup.north west);

    %% Midpoints
    \node[anchor=north, xshift=0.475*\dsfigBlowUpSize] () at (blowup.south west) {$ \binmidpoint^{(j|i)}_{ \binidx_{j} } $};
    \node[anchor=west, yshift=0.53*\dsfigBlowUpSize] () at (blowup.south east) {$ \binmidpoint^{(i|j)}_{ \binidx_{i} } $};

    \draw[] ([xshift=0.475*\dsfigBlowUpSize, yshift=0.3em]blowup.south west) -- ([xshift=0.475*\dsfigBlowUpSize, yshift=-0.3em]blowup.south west);

    \draw[] ([xshift=-0.3em, yshift=0.53*\dsfigBlowUpSize]blowup.south east) -- ([xshift=0.3em, yshift=0.53*\dsfigBlowUpSize]blowup.south east);

\end{tikzpicture}



==> figures/figure_performance_radar.tex <==
\newcommand{\radarradius}{5.2em}

\begin{tikzpicture}[
    grid/.style={black!20},
    metric label/.style={font=\small, black, anchor=west, align=center},
    legend item/.style={
        minimum height=0.7em,
        minimum width=0.7em,
        thick,
        draw,
        fill opacity=0.2,
        anchor=north,
        inner sep=0,
    }
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Grid

    \draw[grid, thick, black!30] (0,0) circle (\radarradius);
    \draw[grid] (0,0) circle (0.8*\radarradius);
    \draw[grid] (0,0) circle (0.6*\radarradius);
    \draw[grid] (0,0) circle (0.4*\radarradius);
    \draw[grid] (0,0) circle (0.2*\radarradius);

    \draw[grid] (0,0) -- ( 30:1.08*\radarradius) node[metric label] {Latency};
    \draw[grid] (0,0) -- ( 90:1.08*\radarradius) node[metric label, anchor=south] {Accuracy};
    \draw[grid] (0,0) -- (150:1.08*\radarradius) node[metric label, anchor=east] {Query bounds};
    \draw[grid] (0,0) -- (210:1.08*\radarradius) node[metric label, anchor=east] {Construction\\time};
    \draw[grid] (0,0) -- (270:1.08*\radarradius) node[metric label, anchor=north] {Total storage\\requirements};
    \draw[grid] (0,0) -- (330:1.08*\radarradius) node[metric label] {Synopsis size};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Plots

    \draw[colour3, thick, fill=colour3, fill opacity=0.2]
    ( 30:1.0*\radarradius) % Latency
    -- ( 90:0.92*\radarradius) % Accuracy
    -- (150:0.7*\radarradius) % Bounds
    -- (210:0.8*\radarradius) % Construction time
    -- (270:0.8*\radarradius) % Total storage
    -- (330:0.93*\radarradius) % Synopsis size
    -- cycle;

    \draw[colour1, thick, fill=colour1, fill opacity=0.2]
    ( 30:0.7*\radarradius)  % 3x worse
    -- ( 90:0.8*\radarradius)  % 2.6x worse... sometimes not as bad
    -- (150:0.6*\radarradius)  % 1.3x worse (subjective balance between correctness and width)
    -- (210:0.7*\radarradius)  % 1.5-4x worse
    -- (270:0.4*\radarradius)  % 4x worse
    -- (330:0.5*\radarradius)  % 5-10x worse (at least)
    -- cycle;

    \draw[colour2, thick, fill=colour2, fill opacity=0.2]
    ( 30:0.2*\radarradius)  % 16x worse
    -- ( 90:0.1*\radarradius)  % 100x worse
    -- (150:0.0*\radarradius)  % no performance
    -- (210:0.05*\radarradius)  % 1000x worse
    -- (270:0.4*\radarradius)  % 4x worse
    -- (330:0.4*\radarradius)  % 10-20x worse
    -- cycle;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Legend

    \node[legend item, colour3, fill=colour3] (legend1) at (317:1.27*\radarradius) {};
    \node[legend item, colour1, fill=colour1] (legend2) at ([yshift=-0.2em]legend1.south) {};
    \node[legend item, colour2, fill=colour2] (legend3) at ([yshift=-0.2em]legend2.south) {};

    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label1) at (legend1.east) {\histname};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label2) at (legend2.east) {DeepDB};
    \node[font=\scriptsize, anchor=west, text depth=0.1em, text height=0.6em] (label3) at (legend3.east) {DBEst++};

    \node[fit=(legend1)(label1.east)(legend3), draw, thick, black!30] () {};


\end{tikzpicture}





==> figures/figure_query_execution.tex <==
\newcommand{\figqueryvspacing}{0.9em}
\newcommand{\figqueryoperatorwidth}{3.1em}
\newcommand{\figqueryhistcolour}{colour1!30}
\newcommand{\figqueryhighlightcolour}{colour1!10}

\tikzset{
    every node/.style={
        text depth=0.3em,
        text height=1.0em,
        inner sep=0.4em,
        align=left,
        anchor=west
    },
    predicate node/.style={
        draw, rounded corners, fill=black!5
    },
    preprocessing node/.style={
        anchor=east,
        align=right,
        text depth=0.0em,
        text height=0.5em,
        yshift=-\figqueryvspacing-1.0em,
        font=\tiny
    },
}

\pgfplotsset{
    1d histogram plot/.style={
        ybar,
        width=6em, height=2.5em,
        axis background/.style={fill=white},
        ymin=0,
        grid=none,
        ticks=none,
        scale only axis=true,
        axis on top=true,
    },
}

\begin{tikzpicture}
    %% Query
    \matrix[matrix anchor=center, inner sep=0em] (query) at (0,0) {
%        \node[] (select) {SELECT AVG (\textit{arrival delay}) WHERE};
        \node[predicate node, label=above:{$ \predicate_1 $}] (p1) {\textit{dist} $ > $ 150};
        \node[minimum width=\figqueryoperatorwidth] (and1) at (p1.east) {AND};
        \node[predicate node, label=above:{$ \predicate_2 $}] (p2) at (and1.east) {\textit{dist} $ < $ 300 };
        \node[minimum width=\figqueryoperatorwidth] (or1) at (p2.east) {OR};
        \node[predicate node, label=above:{$ \predicate_3 $}] (p3) at (or1.east) {\textit{dist} $ < $ 450 };
        \node[minimum width=\figqueryoperatorwidth] (and2) at (p3.east) {AND};
        \node[predicate node, label=above:{$ \predicate_4 $}] (p4) at (and2.east) {\textit{air time} $ > $ 90.5};
        \\
    };


    %% GD Preprocessor transformation
    \node[predicate node, anchor=north, yshift=-2*\figqueryvspacing-1.4em] (p1t) at (p1.south) {$ \colvar_2 > 81 $};
    \node[predicate node, anchor=center] (p2t) at (p1t -| p2) {$ \colvar_2 > 231 $};
    \node[predicate node, anchor=center] (p3t) at (p1t -| p3) {$ \colvar_2 < 381 $};
    \node[predicate node, anchor=center] (p4t) at (p1t -| p4) {$ \colvar_3 > 655 $};
    \draw[->] (p1.south) -- (p1t.north);
    \draw[->] (p2.south) -- (p2t.north);
    \draw[->] (p3.south) -- (p3t.north);
    \draw[->] (p4.south) -- (p4t.north);
    \node[preprocessing node] (gdp1) at (p1.south) {$ -69 $ \\ $ \times 1 $};
    \node[preprocessing node] () at (p2.south) {$ -69 $ \\ $ \times 1 $ };
    \node[preprocessing node] () at (p3.south) {$ -69 $ \\ $ \times 1 $};
    \node[preprocessing node] (gdp4) at (p4.south) {$ -25 $ \\$ \times 10 $ };


    %% Histograms
    \begin{axis}[
        1d histogram plot,
        xmin=0, xmax=500,
        name=p1hist,
        yshift=-\figqueryvspacing,
        at={(p1t.south)},
        anchor=north,
        ]
        \addplot [fill=black!15, draw=none, bar width=81, bar shift=40.5] coordinates {(0,441)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=19, bar shift=9.5] coordinates {(81,441)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=100, bar shift=50] coordinates {(100,385) (200,291) (300,168) (400,81)};
    \end{axis}
    \begin{axis}[
        1d histogram plot,
        xmin=0, xmax=500,
        name=p2hist,
        yshift=-\figqueryvspacing,
        at={(p2t.south)},
        anchor=north,
        ]
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=100, bar shift=50] coordinates {(0,441) (100,385)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=31, bar shift=15.5] coordinates {(200,291)};
        \addplot [fill=black!15, draw=none, bar width=69, bar shift=34.5] coordinates {(231,291)};
        \addplot [fill=black!15, draw=none, bar width=100, bar shift=50] coordinates {(300,168) (400,81)};
    \end{axis}
    \begin{axis}[
        1d histogram plot,
        xmin=0, xmax=500,
        name=p3hist,
        yshift=-\figqueryvspacing,
        at={(p3t.south)},
        anchor=north,
        ]
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=100, bar shift=50] coordinates {(0,441) (100,385) (200,291)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=81, bar shift=40.5] coordinates {(300,168)};
        \addplot [fill=black!15, draw=none, bar width=19, bar shift=9.5] coordinates {(381,168)};
        \addplot [fill=black!15, draw=none, bar width=100, bar shift=50] coordinates {(400,81)};
    \end{axis}
    \begin{axis}[
        1d histogram plot,
        xmin=0, xmax=320,
        name=p4hist,
        yshift=-\figqueryvspacing,
        at={(p4t.south)},
        anchor=north,
        ]
        \addplot [fill=black!15, draw=none, bar width=40, bar shift=20] coordinates {(0,84)};
        \addplot [fill=black!15, draw=none, bar width=25, bar shift=12.5] coordinates {(40,112)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=15, bar shift=7.5] coordinates {(65,112)};
        \addplot [fill=\figqueryhistcolour, draw=none, bar width=40, bar shift=20] coordinates {(80,195) (120,168) (160,313) (200,223) (240,109) (280,37)};
    \end{axis}
    \draw[->] (p1t.south) -- (p1hist.north);
    \draw[->] (p2t.south) -- (p2hist.north);
    \draw[->] (p3t.south) -- (p3hist.north);
    \draw[->] (p4t.south) -- (p4hist.north);
    \node[anchor=north east, inner sep=0.13em] () at (p1hist.north east) {\tiny $ \bincounts^{\myscale{(2)}} $};
    \node[anchor=north east, inner sep=0.13em] () at (p2hist.north east) {\tiny $ \bincounts^{\myscale{(2)}} $};
    \node[anchor=north east, inner sep=0.13em] () at (p3hist.north east) {\tiny $ \bincounts^{\myscale{(2)}} $};
    \node[anchor=north west, inner sep=0.13em, xshift=0.1em] () at (p4hist.north west) {\tiny $ \bincounts^{\myscale{(3)}} $};


    %% Coverage
    \node[anchor=north, yshift=-\figqueryvspacing, font={\tiny}] (beta1) at (p1hist.south) {$ \coverages_{1}^{(2)} = \langle 0.19, 1, 1, 1, 1 \rangle $};
    \node[anchor=north, yshift=-\figqueryvspacing, font={\tiny}] (beta2) at (p2hist.south) {$ \coverages_{2}^{(2)} = \langle1, 1, 0.31, 0, 0 \rangle $};
    \node[anchor=north, yshift=-\figqueryvspacing, font={\tiny}] (beta3) at (p3hist.south) {$ \coverages_{3}^{(2)} = \langle1, 1, 1, 0.81, 0 \rangle $};
    \node[anchor=north, yshift=-\figqueryvspacing, font={\tiny}] (beta4) at (p4hist.south) {$ \coverages_{4}^{(3)} = \langle 0, 0.375, 1, \ldots \rangle $};
    \draw[->] (p1hist.south) -- (beta1.north);
    \draw[->] (p2hist.south) -- (beta2.north);
    \draw[->] (p3hist.south) -- (beta3.north);
    \draw[->] (p4hist.south) -- (beta4.north);

    %% Coverage consolidation / delayed transformation
    \draw[draw opacity=0] (beta1.south) -- (beta2.south) node[draw opacity=1, midway, anchor=north, yshift=-2*\figqueryvspacing, font={\scriptsize}] (beta12) {$ \coverages_{12}^{(2)} = \langle 0.19, 1, 0.31, 0, 0 \rangle $};
    \draw[->] (beta1.south) -- ([yshift=-1*\figqueryvspacing]beta1.south) -- ([yshift=-1*\figqueryvspacing]beta1.south -| beta12.north) -- (beta12.north);
    \draw[->] (beta2.south) -- ([yshift=-1*\figqueryvspacing]beta2.south) -- ([yshift=-1*\figqueryvspacing]beta2.south -| beta12.north) -- (beta12.north);

    %% Transformation to aggregation domain
    \matrix[matrix anchor=north, yshift=-2*\figqueryvspacing] (weightings) at (beta12.south -| query.south) {
        \node[inner sep=0] (w) {
            $ \weightings^{(1)} = \boldsymbol{1} -
            \left(\boldsymbol{1} - \bincounts^{(12)} \coverages_{12}^{(2)} \hadamarddivision \bincounts^{(1)} \right)
            \hadamardproduct \left( \boldsymbol{1} - \bincounts^{(12)} \coverages_{3}^{(2)} \hadamardproduct \bincounts^{(13)} \coverages_{4}^{(3)} \hadamarddivision \left(\bincounts^{(1)}\right)^2 \right) $ }; \\
    };
    \draw[->] (beta12.south) -- ([yshift=-1*\figqueryvspacing]beta12.south) -- ([yshift=-1*\figqueryvspacing, xshift=-5.7em]beta12.south -| weightings.north) -- ([xshift=-5.7em]weightings.north);
    \draw[->] (beta3.south) -- ([yshift=-3*\figqueryvspacing]beta3.south) -- ([yshift=-3*\figqueryvspacing, xshift=4.2em]beta3.south -| weightings.north) -- ([xshift=4.2em]weightings.north);
    \draw[->] (beta4.south) -- ([yshift=-3*\figqueryvspacing]beta4.south) -- ([yshift=-3*\figqueryvspacing, xshift=9.5em]beta4.south -| weightings.north) -- ([xshift=9.5em]weightings.north);


    %% Backgrounds
    \scoped[on background layer] {
        \node[anchor=center, fill=\figqueryhighlightcolour, rounded corners, minimum height=2.2em, minimum width=10.8em] (delayedtransformation) at (beta12) {};

        \node[anchor=center, fill=\figqueryhighlightcolour, rounded corners, minimum height=2.5em, minimum width=15.0em] (andoperator) at ([xshift=8.9em]weightings) {};

        \node[anchor=center, fill=\figqueryhighlightcolour, rounded corners, minimum height=2.5em, minimum width=8em] (transform) at ([xshift=-6.1em]weightings) {};

        \node[anchor=center, fill=\figqueryhighlightcolour, rounded corners, fit={(gdp1) (gdp4)}, yshift=0.4em] (gdpreprocessing) {};  % GD preprocessing
    };

    \node[font=\tiny, anchor=west, align=left, yshift=-0.35em, xshift=-0.2em] () at (delayedtransformation.east) {Delayed \\ transformation};

    \node[font=\tiny, inner sep=0em, anchor=north, align=center, yshift=-0.7em] () at (transform.south) {Transform coverage to \\ aggregation column};

    \node[font=\tiny, inner sep=0em, anchor=north, yshift=0em] () at (andoperator.south) {AND relation};

    \node[font=\tiny, anchor=west, align=left, yshift=-0.3em] () at (gdpreprocessing.east) {GreedyGD\\pre-process};

\end{tikzpicture}


==> figures/figure_storage.tex <==
\newcommand{\figstoragebytewidth}{1.3em}

\tikzset{
    every node/.style={
        text depth=0.3em,
        text height=1.0em,
        align=left,
        inner sep=0.5em,
    },
    storage node/.style={
        minimum width=\figstoragebytewidth,
        align=center,
        fill=colour1!15,
        anchor=west,
        line width=0cm,
        postaction={draw, black},
        inner sep=0.35em
    },
    params node/.style={
        storage node,
        fill=black!15,
    },
    dot node/.style={
        text depth=0,
        text height=0,
        inner sep=0.13em,
        circle,
%        fill=black,
    },
    connector lines/.style={
        densely dashed,
        black!60,
    }
%    storage bar/.style={
%        matrix of nodes,
%        row sep=-\pgflinewidth,
%        column sep=-\pgflinewidth,
%        nodes={draw=black, anchor=center}
%    },
%    my brace/.style={
%        decorate,
%        decoration={brace, raise=0.3em, amplitude=0.8em},
%    }
}

\begin{tikzpicture}
    %% Central storage bar
    \matrix[] (main) {
        \node[params node, minimum height=2em] (centralparams) {\textbf{Params}};
        \node[storage node, minimum height=2em, minimum width=10*\figstoragebytewidth] (central1d) at (centralparams.east) {\textbf{1-d hists}};
        \node[storage node, minimum height=2em, minimum width=5*\figstoragebytewidth] (central2d) at (central1d.east) {\textbf{2-d hists}};
        \node[storage node, minimum height=2em, minimum width=22*\figstoragebytewidth, fill=colour2!15] (centralcounts) at (central2d.east) {\textbf{Bin counts}};
        \node[anchor=east, xshift=-1em, inner sep=0] () at (centralparams.west) {\textbf{Overall Storage Configuration}};
        \\
    };


    %% Params
    \begin{scope}[local bounding box=group 1]
        \matrix[inner sep=0, anchor=south, yshift=1.8*\figstoragebytewidth, xshift=-4.5*\figstoragebytewidth] (params) at (centralparams.north) {
            \node[params node, minimum width=3*\figstoragebytewidth] (nrows) {$ \nrows $};
            \node[params node, minimum width=3*\figstoragebytewidth] (nsamples) at (nrows.east) {$ \nsamples $};
            \node[params node, minimum width=3*\figstoragebytewidth] (minpts) at (nsamples.east) {$ \minpts $};
            \node[params node, minimum width=1.5*\figstoragebytewidth] (significance) at (minpts.east) {$ \testsignificance $};
            \node[params node, minimum width=0.75*\figstoragebytewidth] (dims) at (significance.east) {$ \ndims $};
            \node[params node, minimum width=5*\figstoragebytewidth] (bytedepths) at (dims.east) {$ \bytesrequired^{(1)}, \ldots, \bytesrequired^{(d)} $};
            \\
        };
        \node[anchor=south] () at (params.north) {Parameters: \hspace{0.2em} $ \storage_{\text{params}} = 29 + \ndims $ bytes};
    \end{scope}

    \draw[connector lines] (centralparams.north west) -- (nrows.south west) node [pos=0, dot node] {} node [pos=1, dot node] {};
    \draw[connector lines] (centralparams.north east) -- (bytedepths.south east) node [pos=0, dot node] {} node [pos=1, dot node] {};


    %% 2D Histograms
    \begin{scope}[local bounding box=group 2]
        \matrix[inner sep=0, anchor=south, yshift=1.8*\figstoragebytewidth, xshift=8*\figstoragebytewidth] (hists2d) at (central2d.north) {
            \node[params node, minimum width=4.5*\figstoragebytewidth] (hist2dnew) {$ \nbins^{(i|j)} - \nbins^{(i)} $};
            \node[storage node, minimum width=6.2*\figstoragebytewidth] (hist2dedges) at (hist2dnew.east) {$ \ldots, \edge^{(i|j)}_{\binidx_i}, \ldots $};
            \node[storage node, minimum width=6.2*\figstoragebytewidth] (hist2dmins) at (hist2dedges.east) {$ \ldots, \binmin{\binidx_i}{(i|j)}, \ldots $};
            \node[storage node, minimum width=6.2*\figstoragebytewidth] (hist2dmaxs) at (hist2dmins.east) {$ \ldots, \binmax{\binidx_i}{(i|j)}, \ldots $};
            \node[storage node, minimum width=6.2*\figstoragebytewidth] (hist2dunique) at (hist2dmaxs.east) {$ \ldots, \binuniquecount^{(i|j)}_{\binidx_i}, \ldots $};
            \\
        };
        \node[anchor=south] () at (hists2d.north) {2-d Histograms: \hspace{0.2em} $ \storage_{\text{2-d hists}} = 2\ndims(\ndims-1) + \sum_{i=1}^{\ndims} (3\bytesrequired^{(i)} + 4) \big( \sum_{j=1}^{\ndims} \nbins^{(i|j)} - \ndims \nbins^{(i)} \big) $ bytes};  % can add \limits to make sum use sup/super-scripts
    \end{scope}

    \draw[connector lines] (central2d.north west)+(2.0*\figstoragebytewidth,0) -- (hists2d.south west) node [pos=0, dot node] {} node [pos=1, dot node] {};
    \draw[connector lines] (central2d.north west)+(2.8*\figstoragebytewidth,0) -- (hists2d.south east) node [pos=0, dot node] {} node [pos=1, dot node] {};


    %% 1D Histograms
    \begin{scope}[local bounding box=group 3]
        \matrix[inner sep=0, anchor=north west, yshift=-1.8*\figstoragebytewidth] (hists1d) at (central1d.south -| group 1.west) {
            \node[params node, minimum width=1.5*\figstoragebytewidth] (hist2dnew) {$ \nbins^{(i)} $};
            \node[storage node, minimum width=5.3*\figstoragebytewidth] (hist2dedges) at (hist2dnew.east) {$ \ldots, \edge^{(i)}_{\binidx}, \ldots $};
            \node[storage node, minimum width=5.3*\figstoragebytewidth] (hist2dmins) at (hist2dedges.east) {$ \ldots, \binmin{\binidx}{(i)}, \ldots $};
            \node[storage node, minimum width=5.3*\figstoragebytewidth] (hist2dmaxs) at (hist2dmins.east) {$ \ldots, \binmax{\binidx}{(i)}, \ldots $};
            \node[storage node, minimum width=5.3*\figstoragebytewidth] (hist2dunique) at (hist2dmaxs.east) {$ \ldots, \binuniquecount^{(i)}_{\binidx}, \ldots $};
            \\
        };
        \node[anchor=north] () at (hists1d.south) {1-d Histograms: \hspace{0.2em} $ \storage_{\text{1-d hists}} = 2\ndims + \sum_{i=1}^{\ndims} \nbins^{(i)} (3\bytesrequired^{(i)} + 4) $ bytes};  % can add \limits to make sum use sup/super-scripts
    \end{scope}
    \draw[connector lines] (central1d.south west)+(2.0*\figstoragebytewidth,0) -- (hists1d.north west) node [pos=0, dot node] {} node [pos=1, dot node] {};
    \draw[connector lines] (central1d.south west)+(2.8*\figstoragebytewidth,0) -- (hists1d.north east) node [pos=0, dot node] {} node [pos=1, dot node] {};


    %% Bin Counts
    \begin{scope}[local bounding box=group 4]
        \matrix[inner sep=0, anchor=north, yshift=-1.8*\figstoragebytewidth, xshift=-3*\figstoragebytewidth] (countsdense) at (centralcounts.south) {
            \node[params node, minimum width=0.75*\figstoragebytewidth] (lencountsdense) {$ \lencount^{(ij)} $};
            \node[params node, minimum width=0.75*\figstoragebytewidth] (countsindicatordense) at (lencountsdense.east) {$ \countstorageindicator^{(ij)} $};
            \node[storage node, minimum width=5.5*\figstoragebytewidth, fill=colour2!15] (countvaluesdense) at (countsindicatordense.east) {$ \ldots, \bincount_{\scalebox{0.65}{$ \binidx_i \binidx_j $}}^{(ij)}, \ldots $};

            \node[anchor=west, xshift=1em, inner sep=0, align=left, yshift=-0.7em] () at (countvaluesdense.east) {
                Dense: \\[-0.6em]
                $ \storage_{\text{counts}} = 2\ndims^2 + \sum\limits_{i=1}^{\ndims}\sum\limits_{j=1}^{\ndims} \Big\lceil{ \frac{\nbins^{\scalebox{0.45}{$ (i|j) $}} \nbins^{\scalebox{0.45}{$ (j|i) $}} \lencount^{\scalebox{0.45}{$ (ij) $}}}{8} \Big\rceil} $};
            \\
        };

        \matrix[inner sep=0, anchor=north west, yshift=-1.4em] (countssparse) at (countsdense.south west) {
            \node[params node, minimum width=0.75*\figstoragebytewidth] (lencountssparse) {$ \lencount^{(ij)} $};
            \node[params node, minimum width=0.75*\figstoragebytewidth] (countsindicatorsparse) at (lencountssparse.east) {$ \countstorageindicator^{(ij)} $};
            \node[params node, minimum width=0.75*\figstoragebytewidth] (countsnonzero) at (countsindicatorsparse.east) {$ \nbinsnonzero^{(ij)} $};
            \node[storage node, minimum width=5.5*\figstoragebytewidth, fill=colour2!15] (countvaluessparse) at (countsnonzero.east) {$ \ldots, \big\{ \golomb(i \nbins^{(i)} + j), \bincount_{\scalebox{0.65}{$ \binidx_i \binidx_j $}}^{(ij)} \big\}, \ldots $};

            \node[anchor=west, xshift=1em, inner sep=0, align=left, yshift=-0.7em] () at (countvaluessparse.east) {
                Sparse: \\[-0.7em]
                $ \storage_{\text{counts}} = 3\ndims^2 + \sum\limits_{i=1}^{\ndims}\sum\limits_{j=1}^{\ndims} \Big\lceil{ \frac{\storage_{\golomb} + \nbinsnonzero \lencount}{8} \Big\rceil} $};
            \\
        };

        \node[anchor=west, inner sep=0em, outer sep=0em, yshift=-0.7em] () at (lencountsdense.south west) {or};
    \end{scope}
    \draw[connector lines] (centralcounts.south west)+(5.0*\figstoragebytewidth,0) -- (countsdense.north west) node [pos=0, dot node] {} node [pos=1, dot node] {};
    \draw[connector lines] (centralcounts.south west)+(5.8*\figstoragebytewidth,0) -- (countvaluesdense.north east) node [pos=0, dot node] {} node [pos=1, dot node] {};


    %% Backgrounds
    \scoped[on background layer] {
        \node[anchor=center, fill=black!5, rounded corners, minimum height=4.2em, minimum width=53*\figstoragebytewidth] () at (main) {};
%        \node[anchor=center, fill=black!5, rounded corners, minimum height=5.0em, minimum width=17.8*\figstoragebytewidth, yshift=-0.4em] () at (group 1) {};
%        \node[anchor=center, fill=black!5, rounded corners, minimum height=5.0em, minimum width=30.7*\figstoragebytewidth, yshift=-0.4em] () at (group 2) {};
%        \node[anchor=center, fill=black!5, rounded corners, minimum height=5.0em, minimum width=24.6*\figstoragebytewidth, yshift=0.4em] () at (group 3) {};
%        \node[anchor=center, fill=black!5, rounded corners, minimum height=8.0em, minimum width=29.3*\figstoragebytewidth, yshift=-0.2em] () at (group 4) {};
    }

\end{tikzpicture}


==> figures/figure_system.tex <==
\footnotesize

\newcommand{\sysfigWidth}{1.05\columnwidth}
\newcommand{\sysfigPreprocessorWidth}{2.8em}
\newcommand{\sysfigPairwiseHistHeight}{6.8em}
\newcommand{\sysfigGDHeight}{4.5em}
\newcommand{\sysfigAnalystWidth}{1.6em}
\newcommand{\sysfigVSpacing}{0.9em}
\newcommand{\sysfigHSpacing}{1.2em}
\newcommand{\sysfigCurveRadius}{0.3em}
\newcommand{\sysfigQueryColour}{colour1}
\newcommand{\sysfigUpdateColour}{colour2}
\newcommand{\sysfigBuildColour}{black}

\newcommand{\sysfigHistWidth}{6.0em}
\newcommand{\sysfigHistHeight}{2.4em}
\newcommand{\sysfigHistOffset}{0.45em}

\tikzset{
    every node/.style={
        text depth=0.3em,
        text height=1.0em,
        align=left,
        inner sep=0.5em,
    },
    analyst node/.style={
        text depth=0,
        text height=0,
        inner sep=0,
    },
}

\pgfplotsset{
    1d histogram plot/.style={
        ybar interval,
        font={\small},
        width=\sysfigHistWidth, height=\sysfigHistHeight,
        grid=none,
        ticks=none,
        enlarge x limits=0.05,
        enlarge y limits=0.09,
        ymin=0,
        xticklabels={},
        yticklabels={},
        anchor=south,
        axis background/.style={fill=white, fill opacity=0.85},
        scale only axis=true,
    },
    2d histogram plot/.style={
        view={0}{90},
        width=\sysfigHistHeight, height=\sysfigHistHeight,
        ticks=none,
        xticklabels={},
        yticklabels={},
        anchor=south,
        scale only axis=true,
    },
    /pgfplots/colormap={colour1map}{
        color=(white),
        color=(colour1!20),
        color=(colour1!40),
        color=(colour1!60)
    }
}


%% Database node
\makeatletter
\tikzset{
    database/.style={
        path picture={
            \filldraw[fill=\database@fill] (-\database@radius,1.5*\database@segmentheight) -- ++(0,-3*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius] -- ++(0,3*\database@segmentheight);
            \filldraw[fill=\database@fill] (0, 1.5*\database@segmentheight) circle [x radius=\database@radius,y radius=\database@aspectratio*\database@radius];  % top surface
            \draw (-\database@radius, 0.5*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius];  % second-top segment
            \draw (-\database@radius,-0.5*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius];  % third top segment
        },
        minimum width=2*\database@radius + \pgflinewidth,
        minimum height=3*\database@segmentheight + 2*\database@aspectratio*\database@radius + \pgflinewidth,
    },
    database segment height/.store in=\database@segmentheight,
    database radius/.store in=\database@radius,
    database aspect ratio/.store in=\database@aspectratio,
    database fill/.store in=\database@fill,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.28,
    database fill=none,
}
\makeatother
%% End database node


\begin{tikzpicture}
    %% Query processing
    \node[minimum width=\sysfigWidth, minimum height=3.8em, draw=black, rounded corners=\sysfigCurveRadius, fill=black!3] (queryEngine) at (0,0) {};
    \matrix[anchor=center, inner sep=0] (queryEngineModules) at (queryEngine) {
        \node[draw=black, rounded corners=\sysfigCurveRadius, xshift=0.7*\sysfigHSpacing, anchor=west] (sqlParser) at (queryEngine.west) {SQL Parser};
        \node[draw=black, rounded corners=\sysfigCurveRadius, xshift=\sysfigHSpacing, anchor=west] (coverage) at (sqlParser.east) {Weightings};
        \node[draw=black, rounded corners=\sysfigCurveRadius, xshift=\sysfigHSpacing, anchor=west] (aggregation) at (coverage.east) {Aggregation};
        \node[draw=black, rounded corners=\sysfigCurveRadius, xshift=\sysfigHSpacing, anchor=west] (transform) at (aggregation.east) {Transform}; \\
    };


    %% GD Preprocessing
    \node[minimum height=\sysfigPreprocessorWidth, minimum width=\sysfigPairwiseHistHeight + \sysfigGDHeight + \sysfigVSpacing + \pgflinewidth, draw=black, rounded corners=\sysfigCurveRadius, anchor=north east, yshift=-\sysfigVSpacing, rotate=90, fill=black!3] (gdPreprocessor) at (queryEngine.south west) {GreedyGD Pre-processor};


    %% PairwiseHist
    \node[minimum width=\sysfigWidth - \sysfigHSpacing - \sysfigPreprocessorWidth, minimum height=\sysfigPairwiseHistHeight, draw=black, rounded corners=\sysfigCurveRadius, anchor=north west, xshift=\sysfigHSpacing, fill=black!3] (pairwiseHist) at (gdPreprocessor.south east) {};
    \node[anchor=north west, text height=0.8em] (pairwiseHistLabel) at (pairwiseHist.north west) {\histname{}};
    % 2-dimensional histograms
    \matrix[anchor=east, inner sep=0, xshift=-0.8*\sysfigHSpacing] (axis2) at (pairwiseHist.east) {
        \begin{axis}[
            2d histogram plot,
            at={(1.5*\sysfigHistOffset, 1.5*\sysfigHistOffset)},
            ]
            \addplot3[surf, shader=flat corner, mesh/cols=10, mesh/ordering=rowwise] file {\dataForPairwiseHistFigureOne};
        \end{axis}
        \begin{axis}[
            2d histogram plot,
            at={(0.5*\sysfigHistOffset, 0.5*\sysfigHistOffset)},
            ]
            \addplot3[surf, shader=flat corner, mesh/cols=10, mesh/ordering=rowwise] file {\dataForPairwiseHistFigureTwo};
        \end{axis}
        \begin{axis}[
            2d histogram plot,
            at={(-0.5*\sysfigHistOffset, -0.5*\sysfigHistOffset)},
            ]
            \addplot3[surf, shader=flat corner, mesh/cols=10, mesh/ordering=rowwise] file {\dataForPairwiseHistFigureThree};
        \end{axis}
        \begin{axis}[
            2d histogram plot,
            at={(-1.5*\sysfigHistOffset, -1.5*\sysfigHistOffset)},
            ]
            \addplot3[surf, shader=flat corner, mesh/cols=10, mesh/ordering=rowwise] file {\dataForPairwiseHistFigureFour};
        \end{axis} \\ [0.4em]
        \node[inner sep=0, anchor=south] () {2-d histograms}; \\
    };
    % 1-dimensional histograms
    \matrix[anchor=east, inner sep=0, xshift=-0.7*\sysfigHSpacing, yshift=0] (axis1) at (axis2.west) {
        \foreach \i in {3,...,0}
        {
            \pgfmathsetmacro\z{\i-1.5}
            \begin{axis}[
                1d histogram plot,
                at={(\z*\sysfigHistOffset,\z*\sysfigHistOffset)},
                ]
                \addplot+ [hist={bins=10}, colour1!60] table[y index=\i] {\dataForPairwiseHistFigure};
            \end{axis}
        } \\ [0.4em]
        \node[inner sep=0, anchor=south] () {1-d histograms}; \\
    };
    % Additional metadata
    \node[anchor=north west, align=left, font=\tiny, yshift=-1.9em, text height=1.2em, text depth=0.3em] (metadata) at (pairwiseHistLabel.south west) {
        Metadata:\\
        {\tiny$\bullet$} Bin edges \& centre\\
        {\tiny$\bullet$} Min \& max values\\
        {\tiny$\bullet$} Bin count\\
        {\tiny$\bullet$} Unique value count
    };


    %% GD
    \node[minimum width=\sysfigWidth - \sysfigHSpacing - \sysfigPreprocessorWidth, minimum height=\sysfigGDHeight, draw=black, rounded corners=\sysfigCurveRadius, anchor=north west, yshift=-\sysfigVSpacing, fill=black!3] (gd) at (pairwiseHist.south west) {};
    \node[anchor=north west, text height=0.8em] (gdLabel) at (gd.north west) {Compressed Data};
    \node[anchor=north west, text height=0.8em, yshift=1.15em] () at (gdLabel.south west) {\tiny GreedyGD};
    % Databases: bases and deviations
    \node[database, database fill=black!12, database radius=1.3em, database segment height=0.53em, label={[label distance=-0.5em]below:Deviations}, xshift=6*\sysfigHSpacing, yshift=0.5em, text height=0, text depth=0] (deviations) at (gd) {};
    \node[database, database fill=black!12, database radius=0.65em, database segment height=0.42em, label={[label distance=-0.5em]below:Bases}, anchor=south west, xshift=-2.5*\sysfigHSpacing, yshift=0, text height=0, text depth=0, anchor=south east] (bases) at (deviations.south west) {};


    %% Data updates
    \node[anchor=east, yshift=0, xshift=-\sysfigHSpacing, align=center, inner sep=0] (dataUpdates) at (gdPreprocessor.north |- pairwiseHist.west) {New data\\ \texttt{0.3,AB,$ \ldots $}\hspace*{0.4em}};
    \draw[->, very thick, \sysfigUpdateColour] (dataUpdates.east) to (gdPreprocessor.north |- dataUpdates.east);
    \draw[->, very thick, \sysfigUpdateColour] (gdPreprocessor.south |- pairwiseHist.west) to (pairwiseHist.west);
    \draw[->, very thick, \sysfigUpdateColour] ([yshift=0.8em]gdPreprocessor.south |- gd.west) to ([yshift=0.8em]gd.west);


    %% Data original
    \node[database, database fill=black!12, database radius=1.3em, database segment height=0.53em, label={[label distance=-0.3em]above:Database}, yshift=0.3em, text height=0, text depth=0, anchor=south] (database) at (dataUpdates.south |- gdPreprocessor.north west) {};
    \draw[->, very thick, \sysfigBuildColour] ([xshift=0.5em]database.east) to (gdPreprocessor.north |- database.east);
    \draw[->, very thick, \sysfigBuildColour] ([yshift=-0.8em]gdPreprocessor.south |- gd.west) to ([yshift=-0.8em]gd.west);
    \draw[->, very thick, \sysfigBuildColour] (gd.north) to (pairwiseHist.south);


    %% Query
    \node[anchor=south, inner sep=0.1em, yshift=\sysfigVSpacing] (query) at (sqlParser.north |- queryEngine.north) {\texttt{SELECT AVG(delay) FROM $ \ldots $}};
    \draw[->, very thick, \sysfigQueryColour] (query.south -| sqlParser.north) to (sqlParser.north);
    %% Result
    \node[anchor=center, inner sep=0.1em] (result) at (transform.north |- query.east) {\texttt{109.3}};
    \draw[->, very thick, \sysfigQueryColour] (transform.north) to (result.south);
%    %% Analyst
%    \node[analyst node, fill=colour1, anchor=south east, minimum width=\sysfigAnalystWidth, minimum height=0.5*\sysfigAnalystWidth, xshift=-\sysfigHSpacing, yshift=0] (analystTorso) at (queryEngine.north west) {};
%    \node[analyst node, circle, fill=colour1, anchor=center, minimum height=\sysfigAnalystWidth] (analystShoulders) at (analystTorso.north) {};
%    \node[analyst node, circle, draw, white, very thick, fill=colour1, anchor=center, minimum width=0.8*\sysfigAnalystWidth, yshift=0.15*\sysfigAnalystWidth] (analystHead) at (analystShoulders.north) {};


    %% Process: query execution
    \draw[->, very thick, \sysfigQueryColour] (sqlParser.east) to (coverage.west);
    \draw[->, very thick, \sysfigQueryColour] (coverage.east) to (aggregation.west);
    \draw[->, very thick, \sysfigQueryColour] (aggregation.east) to (transform.west);
    \draw[<->, very thick, \sysfigQueryColour] (coverage.south) to (pairwiseHist.north -| coverage.south);
    \draw[<->, very thick, \sysfigQueryColour] (aggregation.south) to (pairwiseHist.north -| aggregation.south);
    \draw[<->, very thick, \sysfigQueryColour] (sqlParser.south) to (gdPreprocessor.east);


\end{tikzpicture}


==> figures/graph_construction_time.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{semilogyaxis}[
        evaluation bar plots,
        title = {\textbf{(d) Construction time}},
        ymax = 500000,
        ytick = {1, 60, 3600, 24*3600},
        yticklabels = {\qty{1}{s}, \qty{1}{min}, \qty{1}{hr}, \qty{1}{day}}
        ]

        \addplot+[] coordinates {(1, 14.819) (2, 173.402)};
        \addplot+[] coordinates {(1, 1.622) (2, 26.614)};
        \addplot+[] coordinates {(1, 59.588) (2, 220.581)};
        \addplot+[] coordinates {(1, 27.569) (2, 117.197)};
        \addplot+[] coordinates {(1, 10043.349) (2, 112343.206)};
        \addplot+[] coordinates {(1, 1194.751) (2, 15673.884)};

    \end{semilogyaxis}
\end{tikzpicture}


==> figures/graph_error_cdf_all.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        cdf plots,
        title = {\textbf{(c) All queries ($ n=872 $)}},
        ylabel={},
        ]
        % Add plots
        \foreach \i in {2,1} {
            \addplot+ [
            sharp plot, no marks, very thick
            ] table[x index=0, y index=\i] {\datacdfall};
        }

        % Annotate 10% error
        \draw[black!50, densely dotted] (axis cs:10,0) -- (axis cs:10,85.1);
        \node[circle, inner sep=0.15em, draw, white, fill=colour4, line width=0.5pt] (dot) at (axis cs:10,85.1) {};
        \node[anchor=north west, inner sep=0.3em] () at (dot.south) {\scriptsize 85.1\%};

        \legend{\histname{} 1m, \histname{} 100k}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/graph_error_cdf_dbestpp.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        cdf plots,
        title = {\textbf{(a) DBEst++  ($ n=86 $)}},
        cycle list={
            {colour3!80, thick},
            {colour3!80, thick, densely dashed},
            {colour2!80, thick},
            {colour2!80, thick, densely dashed},
        },
        ylabel={},
        ]
        % Add plots
        \foreach \i in {2,1,3,4} {
            \addplot+ [
            sharp plot, no marks, very thick
            ] table[x index=0, y index=\i] {\datacdfdbestpp};
        }

        % Annotate 10% error
        \draw[black!50, densely dotted] (axis cs:10,0) -- (axis cs:10,95.1);
        \node[circle, inner sep=0.15em, draw, white, fill=colour4, line width=0.5pt] (dot) at (axis cs:10,95.1) {};
        \node[anchor=north west] () at (dot.south west) {\scriptsize 95.1\%};

        \legend{\histname{} 1m, \histname{} 100k, DBEst++ 100k, DBEst++ 10k}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/graph_error_cdf_deepdb.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        cdf plots,
        title = {\textbf{(b) DeepDB ($ n=146 $)}},
        ]
        % Add plots
        \foreach \i in {2,1,3,4} {
            \addplot+ [
            sharp plot, no marks, very thick
            ] table[x index=0, y index=\i] {\datacdfdeepdb};
        }

        % Annotate 10% error
        \draw[black!50, densely dotted] (axis cs:10,0) -- (axis cs:10,82.5);
        \node[circle, inner sep=0.15em, draw, white, fill=colour4, line width=0.5pt] (dot) at (axis cs:10,82.5) {};
        \node[anchor=south east, inner sep=0.0em] () at (dot.north west) {\scriptsize 82.5\%};

        \legend{\histname{} 1m, \histname{} 100k, DeepDB 1m, DeepDB 100k}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/graph_error_real.tex <==
\newcommand{\figrealcompbarwidth}{7pt}

\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        my bar plot,
        width = 0.21*\textwidth, height = 0.16*\textwidth,
        enlarge x limits=0.2,
        bar width = \figrealcompbarwidth,
        ylabel = {Median error (\%)},
        ytick = {0,1,2,3,4},
        xtick=data,
        xtick = {1,2,3,4},
        xticklabels = {Power, Flights, Power, Flights},
        title = {\textbf{(d) Real vs. IDEBench}$ ^* $},
        legend image post style={scale=0.8},
        name = graph,
        ]

        % PairwiseHist
        \addplot+[bar shift=-0.5*\figrealcompbarwidth] coordinates {(1, 0.125914) (2, 0.660598)};
        \addplot+[bar shift=0.5*\figrealcompbarwidth] coordinates {(1, 0.132675) (2, 0.345782)};

        % DeepDB
        \addplot+[bar shift=-0.5*\figrealcompbarwidth] coordinates {(3, 4.186534) (4, 3.370849)};
        \addplot+[bar shift=0.5*\figrealcompbarwidth] coordinates {(3, 0.737420) (4, 0.752934)};

        \legend{\histname{} Real, \histname{} IDEBench, DeepDB Real, DeepDB IDEBench}
    \end{axis}

    % Annotation about sample size
    \node[anchor=north east, yshift=-2.1em, inner sep=0] () at (graph.south east) {\tiny $ ^* $1m sample size used for all models};
\end{tikzpicture}


==> figures/graph_latency.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        evaluation bar plots,
        title = {\textbf{(c) Median query latency (\unit{ms})}},
        ymax=17,
        ]

        \addplot+[] coordinates {(1, 0.97) (2, 0.98)};  % PairwiseHist 1m
        \addplot+[] coordinates {(1, 0.78) (2, 0.71)};  % PairwiseHist 100k
        \addplot+[] coordinates {(1, 2.91) (2, 3.45)};  % DeepDB 1m
        \addplot+[] coordinates {(1, 2.87) (2, 3.25)};  % DeepDB 100k
        \addplot+[] coordinates {(1, 14.96) (2, 13.17)};  % DBEst++ 100k
        \addplot+[] coordinates {(1, 14.21) (2, 13.21)};  % DBEst++ 10k
    \end{axis}
\end{tikzpicture}


==> figures/graph_parameter_sensitivity_error.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        parameter sensitivity plots,
        title = {\textbf{(a) Median error (\%)}},
        ytick = {0, 1, 2, 3, 4, 5},
        ymin=0, ymax=4,
        cycle list={
            {colour1!70, mark options={draw=white,solid,thick,scale=1.15,opacity=1}, mark=*},
            {colour2!50, mark options={draw=white,solid,thick,scale=1.0,opacity=1}, mark=square*, densely dotted},
            {colour2!70, mark options={draw=white,solid,thick,scale=1.0,opacity=1}, mark=square*},
            {colour2!30, mark options={draw=white,solid,thick,scale=1.0,opacity=1}, mark=square*, densely dashed},
        },
        clip mode=individual,
        ]
        \addplot+[]  % alpha = 0.001
        coordinates {
            (1000, 0.445)
            (2000, 0.446)
            (3000, 0.431)
            (4000, 0.429)
            (5000, 0.454)
            (6000, 0.467)
            (7000, 0.445)
            (8000, 0.432)
            (9000, 0.424)
            (10000, 0.387)
        };
        
        \addplot+[]  % 0.001
        coordinates {
            (1000, 1.127)
            (2000, 1.076)
            (3000, 1.369)
            (4000, 1.709)
            (5000, 1.763)
            (6000, 1.763)
            (7000, 1.709)
            (8000, 2.121)
            (9000, 2.432)
            (10000, 2.582)
        };
        \addplot+[]  % 0.01
        coordinates {
            (1000, 1.171)
            (2000, 1.085)
            (3000, 1.314)
            (4000, 1.706)
            (5000, 1.763)
            (6000, 1.768)
            (7000, 1.709)
            (8000, 1.983)
            (9000, 2.392)
            (10000, 2.469)
        };
        \addplot+[]  % 0.1
        coordinates {
            (1000, 1.040)
            (2000, 0.990)
            (3000, 1.198)
            (4000, 1.626)
            (5000, 1.709)
            (6000, 1.713)
            (7000, 1.701)
            (8000, 1.770)
            (9000, 2.180)
            (10000, 2.262)
        };

        \legend{
            {1m, \scalebox{0.85}{$ \testsignificance $}=0.01},
            {100k, \scalebox{0.85}{$ \testsignificance $}=0.001},
            {100k, \scalebox{0.85}{$ \testsignificance $}=0.01},
            {100k, \scalebox{0.85}{$ \testsignificance $}=0.1},
        }
    \end{axis}
\end{tikzpicture}


==> figures/graph_parameter_sensitivity_storage.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{semilogyaxis}[
        parameter sensitivity plots,
        title = {\textbf{(b) Synopsis size (MB)}},
        ytick = {0.01, 0.1, 1, 10, 100, 1000},
        ymin=0.04, ymax=200,
        log origin=infty,  % bars drown from bottom
        log ticks with fixed point,
        legend pos=north east,
        ]
        
        \addplot+[]  % alpha = 0.01
        coordinates {
            (1000, 35.73)
            (2000, 24.53)
            (3000, 14.89)
            (4000, 10.44)
            (5000, 7.43)
            (6000, 5.32)
            (7000, 4.66)
            (8000, 4.06)
            (9000, 3.57)
            (10000, 2.91)
        };
        
        \addplot+[]  % 0.01
        coordinates {
            (1000, 1.45)
            (2000, 0.65)
            (3000, 0.43)
            (4000, 0.29)
            (5000, 0.24)
            (6000, 0.21)
            (7000, 0.18)
            (8000, 0.14)
            (9000, 0.13)
            (10000, 0.12)
        };

        \legend{
            {1m, \scalebox{0.85}{$ \testsignificance $}=0.01},
            {100k, \scalebox{0.85}{$ \testsignificance $}=0.01}
        }

    \end{semilogyaxis}
\end{tikzpicture}


==> figures/graph_real_datasets_error_storage.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        dataset grouped bar plot,
        ymin = 3e-2, ymax=4e3,
        ytick = {0.1, 1, 10, 100, 1000},
        at = {(0,0)},
        name = accuracy,
        ]
        \foreach \i in {1,2,3,4,5,6} {
            \addplot+ [] table[x index=0, y index=\i] {\datarealdatasetsacccuracy};
        }
        \legend{\histname{} 100k, \histname{} 10k, DeepDB 100k, DeepDB 10k, DBEst++ 100k, DBEst++ 10k}
    \end{semilogyaxis}

    \begin{semilogyaxis}[
        dataset grouped bar plot,
        ymin = 1e-2, ymax=9e2,
        ytick = {0.01, 0.1, 1, 10, 100},
        at = {(0,0)},
        yshift = -4cm,
        name = storage,
        ]
        \foreach \i in {1,2,3,4,5,6} {
            \addplot+ [] table[x index=0, y index=\i] {\datarealdatasetsstorage};
        }
    \end{semilogyaxis}

    \node[anchor=north west, font=\footnotesize, xshift=0.4em] () at (accuracy.north west) {\textbf{(a) Median error (\%)}};
    \node[anchor=north west, font=\footnotesize] () at (storage.north west) {\textbf{(b) Synopsis size (MB)}};
\end{tikzpicture}


==> figures/graph_storage_synopsis.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        evaluation bar plots,
        title = {\textbf{(a) Synopsis size (\unit{MB})}},
        ymax=55,
        ]

        \addplot+[] coordinates {(1, 0.25) (2, 2.76)};
        \addplot+[] coordinates {(1, 0.05) (2, 1.31)};
        \addplot+[] coordinates {(1, 1.43) (2, 44.52)};
        \addplot+[] coordinates {(1, 1.31) (2, 20.42)};
        \addplot+[] coordinates {(1, 5.81) (2, 45.76)};
        \addplot+[] coordinates {(1, 5.81) (2, 38.90)};

        \node[anchor=center, inner sep=0.2em, black!70] (annotation1) at (axis cs:0.77,9) {0.25 \& 0.05};
        \draw[->, black!70] (annotation1.south) -- (axis cs:0.77,0.8);

        \legend{\histname{} 1m, \histname{} 100k, DeepDB 1m, DeepDB 100k, DBEst++ 100k, DBEst++ 10k}
    \end{axis}
\end{tikzpicture}


==> figures/graph_storage_total.tex <==
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        evaluation bar plots,
        title = {\textbf{(b) Total storage (\unit{GB})}},
        ymax=150,
        ]

        \addplot+[] coordinates {(1, 12.411518) (2, 30.267561)};
        \addplot+[] coordinates {(1, 12.411314) (2, 30.264094)};
        \addplot+[] coordinates {(1, 40.001427) (2, 130.044515)};
        \addplot+[] coordinates {(1, 40.001314) (2, 130.020416)};
        \addplot+[] coordinates {(1, 40.005815) (2, 130.045759)};
        \addplot+[] coordinates {(1, 40.005806) (2, 130.038904)};

    \end{axis}
\end{tikzpicture}

